Lattice point inequalities for centered convex bodies

We study upper bounds on the number of lattice points for convex bodies having their centroid at the origin. For the family of simplices as well as in the planar case we obtain best possible results. For arbitrary convex bodies we provide an upper bound, which extends the centrally symmetric case and which, in particular, shows that the centroid assumption is indeed much more restrictive than an assumption on the number of interior lattice points even for the class of lattice polytopes.

==> barycentric_box_tikz.tex <==
\tdplotsetmaincoords{70}{110}
\begin{tikzpicture}[tdplot_main_coords]
\def\RI{2}
\def\RII{1.25}


\coordinate (e1) at (2,0,0);
\coordinate (e2) at (0,2,0);
\coordinate (e3) at (0,0,2);

\coordinate (ax1) at (3,0,0);
\coordinate (ax2) at (0,3,0);
\coordinate (ax3) at (0,0,3);

\coordinate (O) at (0,0,0);

\coordinate (r) at (0,2,0);


\coordinate (box1) at (0,0,2);
\coordinate (box2) at (0,2/4,6/4);
\coordinate (box3) at (2/4,2/4,4/4);
\coordinate (box4) at (2/4,0,6/4);

%\draw[thin] (box1) -- (box2) -- (box3) -- (box4) -- (box1);


%
\draw[->] (e1) -- (ax1) node[anchor=north east]{$x_1$};
\draw[->] (e2) -- (ax2) node[anchor=north west]{$x_2$};
\draw[->] (e3) -- (ax3) node[anchor=south]{$x_3$};

\draw[dashed] (O) -- (e1);
\draw[dashed] (O) -- (e2);
\draw[dashed] (O) -- (e3);

\node[draw,circle,inner sep=1pt,fill,shift={(1/8,3/8,-1/2)}] at (0,0,2) {};
\draw[shift={(1/8,3/8,-1/2)}, thin] (0,0,2) -- (0,2/4,6/4);
\draw[shift={(1/8,3/8,-1/2)}, thin ] (2/4,0,6/4) -- (0,0,2);

\filldraw[shift={(1/8,3/8,-1/2)}, gray, opacity=0.0, fill=gray, fill opacity=0.2] (0,0,2) -- (0,2/4,6/4) -- (2/4,2/4,4/4)-- (2/4,0,6/4) -- (0,0,2);

\draw[thin] (e1) -- (e2);
\draw[thin] (e2) -- (e3);
\draw[thin] (e3) -- (e1);

\end{tikzpicture}

==> convex_body_no_symmetry_tikz.tex <==
\begin{tikzpicture}
    \coordinate (Origin)   at (0,0);
    \coordinate (XAxisMin) at (-3.5,0);
    \coordinate (XAxisMax) at (3.5,0);
    \coordinate (YAxisMin) at (0,-2.5);
    \coordinate (YAxisMax) at (0,1.5);
    \draw [thin, gray,-latex] (XAxisMin) -- (XAxisMax);% Draw x axis
    \draw [thin, gray,-latex] (YAxisMin) -- (YAxisMax);% Draw y axis

    \clip (-3.2,-2.2) rectangle (3.2,1.2);%(5cm,5cm); % Clips the picture...
    \pgftransformcm{1}{0}{0}{1.0}{\pgfpoint{0cm}{0cm}}

    \coordinate (v_one) at (3,-1);
    \coordinate (v_two) at (-3,-1);
    \coordinate (v_three) at (0,1/2);
    \draw[thin, fill=gray, fill opacity=0.2] (v_one) -- (v_two) -- (v_three) -- (v_one);

    \foreach \x in {-7,-6,...,7}{% Two indices running over each
      \foreach \y in {-7,-6,...,7}{% node on the grid we have drawn 
        \node[draw,circle,inner sep=1pt,fill] at (\x,\y) {}; % Places a dot at those points
      }
    }

\end{tikzpicture}
  


==> covering_volume_bound_tikz.tex <==
\begin{tikzpicture}
    \coordinate (Origin)   at (0,0);
    \coordinate (XAxisMin) at (-2.5,0);
    \coordinate (XAxisMax) at (3.5,0);
    \coordinate (YAxisMin) at (0,-2.5);
    \coordinate (YAxisMax) at (0,3.5);
    \draw [thin, gray,-latex] (XAxisMin) -- (XAxisMax);% Draw x axis
    \draw [thin, gray,-latex] (YAxisMin) -- (YAxisMax);% Draw y axis

    \clip (-2.2,-2.2) rectangle (3.2,3.2);%(5cm,5cm); % Clips the picture...
    \pgftransformcm{1}{0}{0}{1.0}{\pgfpoint{0cm}{0cm}}
    
    \coordinate (v_one) at (-1,-1);
    \coordinate (v_two) at (2,-1);
    \coordinate (v_three) at (-1,2);
    
    \coordinate (w_one) at (-3/2,-1);
    \coordinate (w_two) at (-1,-3/2);
    \coordinate (w_three) at (5/2,-3/2);
    \coordinate (w_four) at (5/2,-1);
    \coordinate (w_five) at (-1,5/2);
    \coordinate (w_six) at (-3/2,5/2);
    
    \foreach \v in {(-1,-1),(-1,0),(-1,1),(-1,2),(0,-1),(0,0),(0,1),(1,-1),(1,0),(2,-1)}
    {
        \draw[dashed, fill=gray, fill opacity=0.1] [shift={\v}] (-1/2,1/2) -- (0,1/2) -- (1/2,0) -- (1/2,-1/2) -- (0,-1/2) -- (-1/2,0) -- (-1/2,1/2);
    }
    
    \draw[thin, dashed, fill=gray, fill opacity=0.0] (w_one) -- (w_two) -- (w_three) -- 
                (w_four) -- (w_five) -- (w_six) -- (w_one);
    
    \draw [thin, fill=gray, fill opacity=0.0] (v_one) -- (v_two) -- (v_three) -- (v_one);

    \foreach \x in {-7,-6,...,7}{% Two indices running over each
      \foreach \y in {-7,-6,...,7}{% node on the grid we have drawn 
        \node[draw,circle,inner sep=1pt,fill] at (\x,\y) {};
            % Places a dot at those points
      }
    }

\end{tikzpicture}
  
  


==> ehrhart_simplex_2d_tikz.tex <==
\begin{tikzpicture}
    \coordinate (Origin)   at (0,0);
    \coordinate (XAxisMin) at (-2.5,0);
    \coordinate (XAxisMax) at (3.5,0);
    \coordinate (YAxisMin) at (0,-2.5);
    \coordinate (YAxisMax) at (0,3.5);
    \draw [thin, gray,-latex] (XAxisMin) -- (XAxisMax);% Draw x axis
    \draw [thin, gray,-latex] (YAxisMin) -- (YAxisMax);% Draw y axis

    \clip (-2.2,-2.2) rectangle (3.2,3.2);%(5cm,5cm); % Clips the picture...
    \pgftransformcm{1}{0}{0}{1.0}{\pgfpoint{0cm}{0cm}}

    \coordinate (v_one) at (-1,-1);
    \coordinate (v_two) at (2,-1);
    \coordinate (v_three) at (-1,2);
    \draw [thin, fill=gray, fill opacity=0.2] (v_one) -- (v_two) -- (v_three) -- (v_one);

    \foreach \x in {-7,-6,...,7}{% Two indices running over each
      \foreach \y in {-7,-6,...,7}{% node on the grid we have drawn 
        \node[draw,circle,inner sep=1pt,fill] at (\x,\y) {};
            % Places a dot at those points
      }
    }

\end{tikzpicture}
  


==> lemma_barycentric_bound_tikz.tex <==
\begin{tikzpicture}
    \coordinate (Origin)   at (0,0);
    \coordinate (XAxisMin) at (-2.5,0);
    \coordinate (XAxisMax) at (2,0);
    \coordinate (YAxisMin) at (0,-1.5);
    \coordinate (YAxisMax) at (0,2.5);
    \draw [thin, gray,-latex] (XAxisMin) -- (XAxisMax);% Draw x axis
    \draw [thin, gray,-latex] (YAxisMin) -- (YAxisMax);% Draw y axis

    \clip (-2.2,-2.2) rectangle (3.2,3.2);%Clips the picture...
    \pgftransformcm{1}{0}{0}{1.0}{\pgfpoint{0cm}{0cm}}
    
    \coordinate (v_one) at (-1.6,-0.6);
    \coordinate (v_two) at (1.6,-1.2);
    \coordinate (v_three) at (0,1.8);
    \draw [thin, fill=gray, fill opacity=0.2] (v_one) -- (v_two) -- (v_three) -- (v_one);
    
    \filldraw (0.4,0.6) circle (2pt) node[anchor=south west]{$\vu-\vw$};
    \filldraw (-1.4,-0.3) circle (2pt) node[anchor=east]{$\vw$};
    \filldraw (-1,0.3) circle (2pt) node[anchor=east]{$\vu$};

\end{tikzpicture}
  

